Combinatorial Properties and Recognition of Unit Square Visibility Graphs

Unit square (grid) visibility graphs (USV and USGV, resp.) are described by axis-parallel visibility between unit squares placed (on integer grid coordinates) in the plane. We investigate combinatorial properties of these graph classes and the hardness of variants of the recognition problem, i.e., the problem of representing USGV with fixed visibilities within small area and, for USV, the general recognition problem.

==> reduction_figure.tex <==
\begin{tikzpicture}[scale=0.208,transform shape]
\Large
\coordinate (width) at (1,0);
\coordinate (height) at (0,1);
\coordinate (labelshift) at (0.5, 0.5);




%DEFINE COORDINATES


\foreach \y in {0,...,6}{
\coordinate (Rc_{\y}) at (3*\y,0);
}

\foreach \y in {0,...,5}{
\foreach \x in {1,2}{
\coordinate (Rc_{\y,\x}) at (3*\y+1.5,2-1.3*\x);
}
}

\foreach \y in {1,...,4}{
\coordinate (Rx_{\y}) at (7*\y+2*3*3,0);
}
\coordinate (Rx_{5}) at (7*4+2*3*3+3,0);


\foreach \y in {1,...,5}{
\foreach \x in {1,2}{
\coordinate (Rx_{\y,\x}) at (3*2*3+7*\y-5.5,2-1.3*\x);
}
}

%variables with assignment false
\foreach \y in {2,3}{
\coordinate (Rt_{\y}) at (7*\y+2*3*3,-5*\y-2+1-10/13);
\foreach \x in {1,2}{
\coordinate (Rf_{\y, \x}) at (7*\y+2*3*3+3/2-\x,5*\y+2*\x+1-10/13);
}
}

%variables with assignment true
\foreach \y in {1,4}{
\coordinate (Rt_{\y}) at (7*\y+2*3*3,5*\y+2+1-10/14);
\foreach \x in {1,2}{
\coordinate (Rf_{\y, \x}) at (7*\y+2*3*3+3/2-\x,-5*\y-2*\x+1-10/13);
}
}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%literals
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% clauses with only one satisfied literal
\foreach \x/\y/\z in {2/1/1,5/1/1}{
\coordinate (Rl_{\y, \x}) at (3*\x,5*\z+2+1-\x/13-2/13);
}


% clauses with only one unsatisfied literal
\foreach \x/\y/\z in {1/3/3,3/2/3,4/3/3,6/2/3}{
\coordinate (Rl_{\y, \x}) at (3*\x,-5*\z-2+1-\x/13-2/13);
}

%satisfied literal, shiftet to the left
\foreach \x/\y/\z in {1/1/1, 3/1/2,4/1/1}{
\coordinate (Rl_{\y, \x}) at (3*\x-0.5, 5*\z+2+1-\x/13-2/13);
}
\foreach \x/\y/\z in {6/1/2}{
\coordinate (Rl_{\y, \x}) at (3*\x-0.5, 5*\z+4+1-\x/13-2/13 );
}

%unsatisfied literal, shifted to the left
\foreach \x/\y/\z in {2/2/3,5/2/3}{
\coordinate (Rl_{\y, \x}) at (3*\x-0.5, -5*\z-2+1-\x/13-2/13);
}

%satisfied literal, shiftet to the left
\foreach \x/\y/\z in {1/2/2, 3/3/4,6/3/4}{
\coordinate (Rl_{\y, \x}) at (3*\x+0.5, 5*\z+2+1-\x/13-2/13);
}
\foreach \x/\y/\z in {4/2/2}{
\coordinate (Rl_{\y, \x}) at (3*\x+0.5, 5*\z+4+1-\x/13-2/13 );
}

%usatisfied literal, shiftet to the right
\foreach \x/\y/\z in {2/3/4}{
\coordinate (Rl_{\y, \x}) at (3*\x+0.5, -5*\z-2+1-\x/13-2/13 );
}
\foreach \x/\y/\z in {5/3/4}{
\coordinate (Rl_{\y, \x}) at (3*\x+0.5, -5*\z-4+1-\x/13-2/13 );
}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%arrow-vertices
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%satisfied arrow-t_i

\foreach \y in {1,4}{
\coordinate (Rt_{\y, rightarrow}) at (-9*\y +2,5*\y+2);
\coordinate (Rt_{\y, leftarrow}) at (6*3+7*5+9*\y-4,5*\y+3);
}
%unsatisfied arrow-t_i
\foreach \y in {2,3}{
\coordinate (Rt_{\y, rightarrow}) at (-9*\y-4 +2,-5*\y-2);
\coordinate (Rt_{\y, leftarrow}) at (6*3+7*5+9*\y-4,-5*\y-1);
}


%satisfied arrow-f_i^r
\foreach \y in {2,3}{
\foreach \x in {1,2}{
\coordinate (Rf_{\y, \x, rightarrow}) at (-9*\y-\x +2,5*\y+2*\x);
\coordinate (Rf_{\y, \x, leftarrow}) at (6*3+7*5+9*\y-\x-4,5*\y+2*\x+1);
}
}

%unsatisfied arrow-f_i^r
\foreach \y in {1,4}{
\foreach \x in {1,2}{
\coordinate (Rf_{\y, \x, rightarrow}) at (-9*\y-\x +2,-5*\y-2*\x);
\coordinate (Rf_{\y, \x, leftarrow}) at (6*3+7*5+9*\y-\x-4,-5*\y-2*\x+1);
}
}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%h-vertices
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%satisfied h^0_t_i
\foreach \y in {1,4}{
\coordinate (Rht_{\y,0}) at (6*3+7*\y-3,5*\y+3-9/13 );
}

%unsatisfied h^0_t_i
\foreach \y in {2,3}{
\coordinate (Rht_{\y,0}) at (6*3+7*\y-3,-5*\y-1-9/13 );
}
%satisfied h^0_f_i^r
\foreach \y in {2,3}{
\foreach \x in {1,2}{
\coordinate (Rhf_{\y,\x,0}) at (6*3+7*\y-2*\x,5*\y+2*\x+1-9/13);
}}

%unsatisfied h^0_f_i^r
\foreach \y in {1,4}{
\foreach \x in {1,2}{
\coordinate (Rhf_{\y,\x,0}) at (6*3+7*\y-2*\x,-5*\y-2*\x+1-9/13 );
}}



%satisfied h^r_t_i r=1,2
\foreach \y in {1,4}{
\foreach \r in {1,2}{
\coordinate (Rht_{\y,\r}) at (-9*\y+3*\r +2,5*\y+2+1-\r/13 );
}}

%unsatisfied  h^r_t_i r=1,2
\foreach \y in {2,3}{
\foreach \r in {1,2}{
\coordinate (Rht_{\y,\r}) at (-9*\y+3*\r +2,-5*\y-2+1-\r/13 );
}}
%satisfied h^r_f_i^x r=1,2
\foreach \y in {2,3}{
\foreach \r in {1,2}{
\foreach \x in {1,2}{
\coordinate (Rhf_{\y,\x,\r}) at (-9*\y+3*\r-\x  +2, 5*\y+2*\x+1-\r/13 );
}}}

%unsatisfied h^r_f_i_x r=1,2
\foreach \y in {1,4}{
\foreach \r in {1,2}{
\foreach \x in {1,2}{
\coordinate (Rhf_{\y,\x,\r}) at (-9*\y+3*\r-\x +2, -5*\y-2*\x+1-\r/13 );
}}}



%satisfied h^r_t_i r=3,4
\foreach \y in {1,4}{
\foreach \r in {3,4}{
\coordinate (Rht_{\y,\r}) at (6*3+7*5+9*\y+3*\r-19,5*\y+2 + 5/13-\r/13);
}}

%unsatisfied  h^r_t_i r=3,4
\foreach \y in {2,3}{
\foreach \r in {3,4}{
\coordinate (Rht_{\y,\r}) at (6*3+7*5+9*\y+3*\r-19,-5*\y-2 + 5/13 - \r/13);
}}
%satisfied h^r_f_i^x r=3,4
\foreach \y in {2,3}{
\foreach \r in {3,4}{
\foreach \x in {1,2}{
\coordinate (Rhf_{\y,\x,\r}) at (6*3+7*5+9*\y-\x+3*\r-19, 5*\y+2*\x + 5/13 - \r/13);
}}}

%unsatisfied h^r_f_i_x r=3,4
\foreach \y in {1,4}{
\foreach \r in {3,4}{
\foreach \x in {1,2}{
\coordinate (Rhf_{\y,\x,\r}) at (6*3+7*5+9*\y-\x+3*\r-19, -5*\y-2*\x + 5/13 - \r/13);
}}}









%DRAW VISIBILITIES:


%\coordinate (max_x_value) at (Rf_{4,2,leftarrow});
%\coordinate (min_x_value) at (Rf_{4,2,rightarrow});
\coordinate (max_x_value) at (Rt_{4, leftarrow});
\coordinate (min_x_value) at (Rf_{4, 2, rightarrow});
\coordinate (max_y_value) at ($(Rt_{4, leftarrow}) + (0,1)$);
\coordinate (min_y_value) at (Rf_{4, 2, rightarrow});


%draw vertical visibilities for clauses
\foreach \y in {1,...,6}{
\draw[fill, black!5] ($(Rc_{\y})$) -- (Rc_{\y} |- max_y_value) -- ($(Rc_{\y} |- max_y_value) + (width)$) -- ($(Rc_{\y}) + (width)$) -- ($(Rc_{\y}) + (width)$);
\draw[dashed, very thin] ($(Rc_{\y})$) -- (Rc_{\y} |- max_y_value) -- ($(Rc_{\y} |- max_y_value) + (width)$) -- ($(Rc_{\y}) + (width)$) -- ($(Rc_{\y}) + (width)$);

\draw[fill, black!5] ($(Rc_{\y})$) -- (Rc_{\y} |- min_y_value) -- ($(Rc_{\y} |- min_y_value) + (width)$) -- ($(Rc_{\y}) + (width)$) -- ($(Rc_{\y}) + (width)$);
\draw[dashed, very thin] ($(Rc_{\y})$) -- (Rc_{\y} |- min_y_value) -- ($(Rc_{\y} |- min_y_value) + (width)$) -- ($(Rc_{\y}) + (width)$) -- ($(Rc_{\y}) + (width)$);
}


%draw vertical visibilities for variables
\foreach \y in {1,...,4}{

\draw[fill, black!5] ($(Rx_{\y})$) -- (Rx_{\y} |- max_y_value) -- ($(Rx_{\y} |- max_y_value) + (width)$) -- ($(Rx_{\y}) + (width)$) -- ($(Rx_{\y}) + (width)$);
\draw[dashed, very thin] ($(Rx_{\y})$) -- (Rx_{\y} |- max_y_value) -- ($(Rx_{\y} |- max_y_value) + (width)$) -- ($(Rx_{\y}) + (width)$) -- ($(Rx_{\y}) + (width)$);

\draw[fill, black!5] ($(Rx_{\y})$) -- (Rx_{\y} |- min_y_value) -- ($(Rx_{\y} |- min_y_value) + (width)$) -- ($(Rx_{\y}) + (width)$) -- ($(Rx_{\y}) + (width)$);
\draw[dashed, very thin] ($(Rx_{\y})$) -- (Rx_{\y} |- min_y_value) -- ($(Rx_{\y} |- min_y_value) + (width)$) -- ($(Rx_{\y}) + (width)$) -- ($(Rx_{\y}) + (width)$);
}


%draw horizontal visibilities for some literals
\draw[fill, black!5] ($(Rt_{3, rightarrow}) + (width)$) -- (max_x_value |- Rt_{3, rightarrow}) -- ($(max_x_value |- Rt_{3, rightarrow}) + (height)$) -- ($(Rt_{3, rightarrow}) + (height) + (width)$) -- ($(Rt_{3, rightarrow}) + (width)$);
\draw[fill, black!5] ($(Rt_{3, leftarrow})$) -- (min_x_value |- Rt_{3, leftarrow}) -- ($(min_x_value |- Rt_{3, leftarrow}) + (height)$) -- ($(Rt_{3, leftarrow}) + (height)$) -- ($(Rt_{3, leftarrow})$);
\draw[dashed, very thin] ($(Rt_{3, rightarrow}) + (width)$) -- (max_x_value |- Rt_{3, rightarrow}) -- ($(max_x_value |- Rt_{3, rightarrow}) + (height)$) -- ($(Rt_{3, rightarrow}) + (height) + (width)$) -- ($(Rt_{3, rightarrow}) + (width)$);
%\draw[dashed, very thin] ($(Rt_{3, leftarrow})$) -- (min_x_value |- Rt_{3, leftarrow}) -- ($(min_x_value |- Rt_{3, leftarrow}) + (height)$) -- ($(Rt_{3, leftarrow}) + (height)$) -- ($(Rt_{3, leftarrow})$);
\draw[dashed, very thin] ($(Rt_{3,  rightarrow})+(height)$) --($(min_x_value |- Rt_{3, leftarrow})$) --($(min_x_value |- Rt_{3, leftarrow}) + (height)$) -- ($(Rt_{3, leftarrow}) + (height)$);


\draw[fill, black!5] ($(Rt_{1, rightarrow}) + (width)$) -- (max_x_value |- Rt_{1, rightarrow}) -- ($(max_x_value |- Rt_{1, rightarrow}) + (height)$) -- ($(Rt_{1, rightarrow}) + (height) + (width)$) -- ($(Rt_{1, rightarrow}) + (width)$);
\draw[fill, black!5] ($(Rt_{1, leftarrow})$) -- (min_x_value |- Rt_{1, leftarrow}) -- ($(min_x_value |- Rt_{1, leftarrow}) + (height)$) -- ($(Rt_{1, leftarrow}) + (height)$) -- ($(Rt_{1, leftarrow})$);
\draw[dashed, very thin] ($(Rt_{1, rightarrow}) + (width)$) -- (max_x_value |- Rt_{1, rightarrow}) -- ($(max_x_value |- Rt_{1, rightarrow}) + (height)$) -- ($(Rt_{1, rightarrow}) + (height) + (width)$) -- ($(Rt_{1, rightarrow}) + (width)$);
%\draw[dashed, very thin] ($(Rt_{1, leftarrow})$) -- (min_x_value |- Rt_{1, leftarrow}) -- ($(min_x_value |- Rt_{1, leftarrow}) + (height)$) -- ($(Rt_{1, leftarrow}) + (height)$) -- ($(Rt_{1, leftarrow})$);
\draw[dashed, very thin] ($(Rt_{1, rightarrow})+(height)$) -- ($(min_x_value |- Rt_{1, leftarrow}) $) -- ($(min_x_value |- Rt_{1, leftarrow}) + (height)$) -- ($(Rt_{1, leftarrow}) + (height)$);


\draw[fill, black!5] ($(Rf_{2, 2, rightarrow}) + (width)$) -- (max_x_value |- Rf_{2, 2, rightarrow}) -- ($(max_x_value |- Rf_{2, 2, rightarrow}) + (height)$) -- ($(Rf_{2, 2, rightarrow}) + (height) + (width)$) -- ($(Rf_{2, 2, rightarrow}) + (width)$);
\draw[fill, black!5] ($(Rf_{2, 2, leftarrow})$) -- (min_x_value |- Rf_{2, 2, leftarrow}) -- ($(min_x_value |- Rf_{2, 2, leftarrow}) + (height)$) -- ($(Rf_{2, 2, leftarrow}) + (height)$) -- ($(Rf_{2, 2, leftarrow})$);
\draw[dashed, very thin] ($(Rf_{2, 2, rightarrow}) + (width)$) -- (max_x_value |- Rf_{2, 2, rightarrow}) -- ($(max_x_value |- Rf_{2, 2, rightarrow}) + (height)$) -- ($(Rf_{2, 2, rightarrow}) + (height) + (width)$) -- ($(Rf_{2, 2, rightarrow}) + (width)$);
%\draw[dashed, very thin] ($(Rf_{2, 2, leftarrow})$) -- (min_x_value |- Rf_{2, 2, leftarrow}) -- ($(min_x_value |- Rf_{2, 2, leftarrow}) + (height)$) -- ($(Rf_{2, 2, leftarrow}) + (height)$) -- ($(Rf_{2, 2, leftarrow})$);
\draw[dashed, very thin] ($(Rf_{2, 2, rightarrow})+(height)$) --($(min_x_value |- Rf_{2, 2, leftarrow}) $) --($(min_x_value |- Rf_{2, 2, leftarrow}) + (height)$) -- ($(Rf_{2, 2, leftarrow}) + (height)$);


%\draw[fill, black!5] ($(Rf_{1, 1, rightarrow}) + (width)$) -- (max_x_value |- Rf_{1, 1, rightarrow}) -- ($(max_x_value |- Rf_{1, 1, rightarrow}) + (height)$) -- ($(Rf_{1, 1, rightarrow}) + (height) + (width)$) -- ($(Rf_{1, 1, rightarrow}) + (width)$);
%\draw[fill, black!5] ($(Rf_{1, 1, leftarrow})$) -- (min_x_value |- Rf_{1, 1, leftarrow}) -- ($(min_x_value |- Rf_{1, 1, leftarrow}) + (height)$) -- ($(Rf_{1, 1, leftarrow}) + (height)$) -- ($(Rf_{1, 1, leftarrow})$);
%\draw[dashed, very thin] ($(Rf_{1, 1, rightarrow}) + (width)$) -- (max_x_value |- Rf_{1, 1, rightarrow}) -- ($(max_x_value |- Rf_{1, 1, rightarrow}) + (height)$) -- ($(Rf_{1, 1, rightarrow}) + (height) + (width)$) -- ($(Rf_{1, 1, rightarrow}) + (width)$);
%\draw[dashed, very thin] ($(Rf_{1, 1, leftarrow})$) -- (min_x_value |- Rf_{1, 1, leftarrow}) -- ($(min_x_value |- Rf_{1, 1, leftarrow}) + (height)$) -- ($(Rf_{1, 1, leftarrow}) + (height)$) -- ($(Rf_{1, 1, leftarrow})$);











%DRAW SQUARES


\foreach \y in {0,...,6}{
\draw[fill, black!20] ($(Rc_{\y})$) -- ($(Rc_{\y}) + (width)$) -- ($(Rc_{\y}) + (width) + (height)$) -- ($(Rc_{\y}) + (height)$) -- ($(Rc_{\y})$);
\draw[black] ($(Rc_{\y})$) -- ($(Rc_{\y}) + (width)$) -- ($(Rc_{\y}) + (width) + (height)$) -- ($(Rc_{\y}) + (height)$) -- ($(Rc_{\y})$);
\node (label) at ($(Rc_{\y}) + (labelshift)$)  {$c_{\y}$};
}

\foreach \y in {0,...,5}{
\foreach \x in {1,2}{
\draw[fill, black!20] ($(Rc_{\y,\x})$) -- ($(Rc_{\y,\x}) + (width)$) -- ($(Rc_{\y,\x}) + (width) + (height)$) -- ($(Rc_{\y,\x}) + (height)$) -- ($(Rc_{\y,\x})$);
\draw[black] ($(Rc_{\y,\x})$) -- ($(Rc_{\y,\x}) + (width)$) -- ($(Rc_{\y,\x}) + (width) + (height)$) -- ($(Rc_{\y,\x}) + (height)$) -- ($(Rc_{\y,\x})$);
\node (label) at ($(Rc_{\y,\x}) + (labelshift)$)  {$c_{\y}^{\x}$};
}
}

\foreach \y in {1,...,5}{
\draw[fill, black!20] ($(Rx_{\y})$) -- ($(Rx_{\y}) + (width)$) -- ($(Rx_{\y}) + (width) + (height)$) -- ($(Rx_{\y}) + (height)$) -- ($(Rx_{\y})$);
\draw[black] ($(Rx_{\y})$) -- ($(Rx_{\y}) + (width)$) -- ($(Rx_{\y}) + (width) + (height)$) -- ($(Rx_{\y}) + (height)$) -- ($(Rx_{\y})$);
\node (label) at ($(Rx_{\y}) + (labelshift)$)  {$x_{\y}$};
}

\foreach \y in {1,...,5}{
\foreach \x in {1,2}{
\draw[fill, black!20] ($(Rx_{\y,\x})$) -- ($(Rx_{\y,\x}) + (width)$) -- ($(Rx_{\y,\x}) + (width) + (height)$) -- ($(Rx_{\y,\x}) + (height)$) -- ($(Rx_{\y,\x})$);
\draw[black] ($(Rx_{\y,\x})$) -- ($(Rx_{\y,\x}) + (width)$) -- ($(Rx_{\y,\x}) + (width) + (height)$) -- ($(Rx_{\y,\x}) + (height)$) -- ($(Rx_{\y,\x})$);
\node (label) at ($(Rx_{\y,\x}) + (labelshift)$)  {$x_{\y}^{\x}$};
}
}

%variables with assignment false
\foreach \y in {2,3}{
\draw[fill, black!20] ($(Rt_{\y})$) -- ($(Rt_{\y}) + (width)$) -- ($(Rt_{\y}) + (width) + (height)$) -- ($(Rt_{\y}) + (height)$) -- ($(Rt_{\y})$);
\draw[black] ($(Rt_{\y})$) -- ($(Rt_{\y}) + (width)$) -- ($(Rt_{\y}) + (width) + (height)$) -- ($(Rt_{\y}) + (height)$) -- ($(Rt_{\y})$);
\node (label) at ($(Rt_{\y}) + (labelshift)$)  {$t_{\y}$};
\foreach \x in {1,2}{
\draw[fill, black!20] ($(Rf_{\y, \x})$) -- ($(Rf_{\y, \x}) + (width)$) -- ($(Rf_{\y, \x}) + (width) + (height)$) -- ($(Rf_{\y, \x}) + (height)$) -- ($(Rf_{\y, \x})$);
\draw[black] ($(Rf_{\y, \x})$) -- ($(Rf_{\y, \x}) + (width)$) -- ($(Rf_{\y, \x}) + (width) + (height)$) -- ($(Rf_{\y, \x}) + (height)$) -- ($(Rf_{\y, \x})$);
\node (label) at ($(Rf_{\y, \x}) + (labelshift)$)  {$f_{\y}^{\x}$};
}
}

%variables with assignment true
\foreach \y in {1,4}{
\draw[fill, black!20] ($(Rt_{\y})$) -- ($(Rt_{\y}) + (width)$) -- ($(Rt_{\y}) + (width) + (height)$) -- ($(Rt_{\y}) + (height)$) -- ($(Rt_{\y})$);
\draw[black] ($(Rt_{\y})$) -- ($(Rt_{\y}) + (width)$) -- ($(Rt_{\y}) + (width) + (height)$) -- ($(Rt_{\y}) + (height)$) -- ($(Rt_{\y})$);
\node (label) at ($(Rt_{\y}) + (labelshift)$)  {$t_{\y}$};
\foreach \x in {1,2}{
\draw[fill, black!20] ($(Rf_{\y, \x})$) -- ($(Rf_{\y, \x}) + (width)$) -- ($(Rf_{\y, \x}) + (width) + (height)$) -- ($(Rf_{\y, \x}) + (height)$) -- ($(Rf_{\y, \x})$);
\draw[black] ($(Rf_{\y, \x})$) -- ($(Rf_{\y, \x}) + (width)$) -- ($(Rf_{\y, \x}) + (width) + (height)$) -- ($(Rf_{\y, \x}) + (height)$) -- ($(Rf_{\y, \x})$);
\node (label) at ($(Rf_{\y, \x}) + (labelshift)$)  {$f_{\y}^{\x}$};
}
}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%literals
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% clauses with only one satisfied literal
\foreach \x/\y/\z in {2/1/1,5/1/1}{
\draw[fill, black!20] ($(Rl_{\y, \x})$) -- ($(Rl_{\y, \x}) + (width)$) -- ($(Rl_{\y, \x}) + (width) + (height)$) -- ($(Rl_{\y, \x}) + (height)$) -- ($(Rl_{\y, \x})$);
\draw[black] ($(Rl_{\y, \x})$) -- ($(Rl_{\y, \x}) + (width)$) -- ($(Rl_{\y, \x}) + (width) + (height)$) -- ($(Rl_{\y, \x}) + (height)$) -- ($(Rl_{\y, \x})$);
\node (label) at ($(Rl_{\y, \x}) + (labelshift)$)  {$l_{\x}^{\y}$};
}


% clauses with only one unsatisfied literal
\foreach \x/\y/\z in {1/3/3,3/2/3,4/3/3,6/2/3}{
\draw[fill, black!20] ($(Rl_{\y, \x})$) -- ($(Rl_{\y, \x}) + (width)$) -- ($(Rl_{\y, \x}) + (width) + (height)$) -- ($(Rl_{\y, \x}) + (height)$) -- ($(Rl_{\y, \x})$);
\draw[black] ($(Rl_{\y, \x})$) -- ($(Rl_{\y, \x}) + (width)$) -- ($(Rl_{\y, \x}) + (width) + (height)$) -- ($(Rl_{\y, \x}) + (height)$) -- ($(Rl_{\y, \x})$);
\node (label) at ($(Rl_{\y, \x}) + (labelshift)$)  {$l_{\x}^{\y}$};
}

%satisfied literal, shiftet to the left
\foreach \x/\y/\z in {1/1/1, 3/1/2,4/1/1}{
\draw[fill, black!20] ($(Rl_{\y, \x})$) -- ($(Rl_{\y, \x}) + (width)$) -- ($(Rl_{\y, \x}) + (width) + (height)$) -- ($(Rl_{\y, \x}) + (height)$) -- ($(Rl_{\y, \x})$);
\draw[black] ($(Rl_{\y, \x})$) -- ($(Rl_{\y, \x}) + (width)$) -- ($(Rl_{\y, \x}) + (width) + (height)$) -- ($(Rl_{\y, \x}) + (height)$) -- ($(Rl_{\y, \x})$);
\node (label) at ($(Rl_{\y, \x}) + (labelshift)$)  {$l_{\x}^{\y}$};
}
\foreach \x/\y/\z in {6/1/2}{
\draw[fill, black!20] ($(Rl_{\y, \x})$) -- ($(Rl_{\y, \x}) + (width)$) -- ($(Rl_{\y, \x}) + (width) + (height)$) -- ($(Rl_{\y, \x}) + (height)$) -- ($(Rl_{\y, \x})$);
\draw[black] ($(Rl_{\y, \x})$) -- ($(Rl_{\y, \x}) + (width)$) -- ($(Rl_{\y, \x}) + (width) + (height)$) -- ($(Rl_{\y, \x}) + (height)$) -- ($(Rl_{\y, \x})$);
\node (label) at ($(Rl_{\y, \x}) + (labelshift)$)  {$l_{\x}^{\y}$};
}

%unsatisfied literal, shifted to the left
\foreach \x/\y/\z in {2/2/3,5/2/3}{
\draw[fill, black!20] ($(Rl_{\y, \x})$) -- ($(Rl_{\y, \x}) + (width)$) -- ($(Rl_{\y, \x}) + (width) + (height)$) -- ($(Rl_{\y, \x}) + (height)$) -- ($(Rl_{\y, \x})$);
\draw[black] ($(Rl_{\y, \x})$) -- ($(Rl_{\y, \x}) + (width)$) -- ($(Rl_{\y, \x}) + (width) + (height)$) -- ($(Rl_{\y, \x}) + (height)$) -- ($(Rl_{\y, \x})$);
\node (label) at ($(Rl_{\y, \x}) + (labelshift)$)  {$l_{\x}^{\y}$};
}

%satisfied literal, shiftet to the left
\foreach \x/\y/\z in {1/2/2, 3/3/4,6/3/4}{
\draw[fill, black!20] ($(Rl_{\y, \x})$) -- ($(Rl_{\y, \x}) + (width)$) -- ($(Rl_{\y, \x}) + (width) + (height)$) -- ($(Rl_{\y, \x}) + (height)$) -- ($(Rl_{\y, \x})$);
\draw[black] ($(Rl_{\y, \x})$) -- ($(Rl_{\y, \x}) + (width)$) -- ($(Rl_{\y, \x}) + (width) + (height)$) -- ($(Rl_{\y, \x}) + (height)$) -- ($(Rl_{\y, \x})$);
\node (label) at ($(Rl_{\y, \x}) + (labelshift)$)  {$l_{\x}^{\y}$};
}
\foreach \x/\y/\z in {4/2/2}{
\draw[fill, black!20] ($(Rl_{\y, \x})$) -- ($(Rl_{\y, \x}) + (width)$) -- ($(Rl_{\y, \x}) + (width) + (height)$) -- ($(Rl_{\y, \x}) + (height)$) -- ($(Rl_{\y, \x})$);
\draw[black] ($(Rl_{\y, \x})$) -- ($(Rl_{\y, \x}) + (width)$) -- ($(Rl_{\y, \x}) + (width) + (height)$) -- ($(Rl_{\y, \x}) + (height)$) -- ($(Rl_{\y, \x})$);
\node (label) at ($(Rl_{\y, \x}) + (labelshift)$)  {$l_{\x}^{\y}$};
}

%usatisfied literal, shiftet to the right
\foreach \x/\y/\z in {2/3/4}{
\draw[fill, black!20] ($(Rl_{\y, \x})$) -- ($(Rl_{\y, \x}) + (width)$) -- ($(Rl_{\y, \x}) + (width) + (height)$) -- ($(Rl_{\y, \x}) + (height)$) -- ($(Rl_{\y, \x})$);
\draw[black] ($(Rl_{\y, \x})$) -- ($(Rl_{\y, \x}) + (width)$) -- ($(Rl_{\y, \x}) + (width) + (height)$) -- ($(Rl_{\y, \x}) + (height)$) -- ($(Rl_{\y, \x})$);
\node (label) at ($(Rl_{\y, \x}) + (labelshift)$)  {$l_{\x}^{\y}$};
}
\foreach \x/\y/\z in {5/3/4}{
\draw[fill, black!20] ($(Rl_{\y, \x})$) -- ($(Rl_{\y, \x}) + (width)$) -- ($(Rl_{\y, \x}) + (width) + (height)$) -- ($(Rl_{\y, \x}) + (height)$) -- ($(Rl_{\y, \x})$);
\draw[black] ($(Rl_{\y, \x})$) -- ($(Rl_{\y, \x}) + (width)$) -- ($(Rl_{\y, \x}) + (width) + (height)$) -- ($(Rl_{\y, \x}) + (height)$) -- ($(Rl_{\y, \x})$);
\node (label) at ($(Rl_{\y, \x}) + (labelshift)$)  {$l_{\x}^{\y}$};
}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%arrow-vertices
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%satisfied arrow-t_i

\foreach \y in {1,4}{
\draw[fill, black!20] ($(Rt_{\y, rightarrow})$) -- ($(Rt_{\y, rightarrow}) + (width)$) -- ($(Rt_{\y, rightarrow}) + (width) + (height)$) -- ($(Rt_{\y, rightarrow}) + (height)$) -- ($(Rt_{\y, rightarrow})$);
\draw[black] ($(Rt_{\y, rightarrow})$) -- ($(Rt_{\y, rightarrow}) + (width)$) -- ($(Rt_{\y, rightarrow}) + (width) + (height)$) -- ($(Rt_{\y, rightarrow}) + (height)$) -- ($(Rt_{\y, rightarrow})$);
\node (label) at ($(Rt_{\y, rightarrow}) + (labelshift)$)  {$\overset{_{\rightarrow}}{t_{\y}}$};
\draw[fill, black!20] ($(Rt_{\y, leftarrow})$) -- ($(Rt_{\y, leftarrow}) + (width)$) -- ($(Rt_{\y, leftarrow}) + (width) + (height)$) -- ($(Rt_{\y, leftarrow}) + (height)$) -- ($(Rt_{\y, leftarrow})$);
\draw[black] ($(Rt_{\y, leftarrow})$) -- ($(Rt_{\y, leftarrow}) + (width)$) -- ($(Rt_{\y, leftarrow}) + (width) + (height)$) -- ($(Rt_{\y, leftarrow}) + (height)$) -- ($(Rt_{\y, leftarrow})$);
\node (label) at ($(Rt_{\y, leftarrow}) + (labelshift)$)  {$\overset{_{\leftarrow}}{t_{\y}}$};
}
%unsatisfied arrow-t_i
\foreach \y in {2,3}{
\draw[fill, black!20] ($(Rt_{\y, rightarrow})$) -- ($(Rt_{\y, rightarrow}) + (width)$) -- ($(Rt_{\y, rightarrow}) + (width) + (height)$) -- ($(Rt_{\y, rightarrow}) + (height)$) -- ($(Rt_{\y, rightarrow})$);
\draw[black] ($(Rt_{\y, rightarrow})$) -- ($(Rt_{\y, rightarrow}) + (width)$) -- ($(Rt_{\y, rightarrow}) + (width) + (height)$) -- ($(Rt_{\y, rightarrow}) + (height)$) -- ($(Rt_{\y, rightarrow})$);
\node (label) at ($(Rt_{\y, rightarrow}) + (labelshift)$)  {$\overset{_{\rightarrow}}{t_{\y}}$};
\draw[fill, black!20] ($(Rt_{\y, leftarrow})$) -- ($(Rt_{\y, leftarrow}) + (width)$) -- ($(Rt_{\y, leftarrow}) + (width) + (height)$) -- ($(Rt_{\y, leftarrow}) + (height)$) -- ($(Rt_{\y, leftarrow})$);
\draw[black] ($(Rt_{\y, leftarrow})$) -- ($(Rt_{\y, leftarrow}) + (width)$) -- ($(Rt_{\y, leftarrow}) + (width) + (height)$) -- ($(Rt_{\y, leftarrow}) + (height)$) -- ($(Rt_{\y, leftarrow})$);
\node (label) at ($(Rt_{\y, leftarrow}) + (labelshift)$)  {$\overset{_{\leftarrow}}{t_{\y}}$};
}


%satisfied arrow-f_i^r
\foreach \y in {2,3}{
\foreach \x in {1,2}{
\draw[fill, black!20] ($(Rf_{\y, \x, rightarrow})$) -- ($(Rf_{\y, \x, rightarrow}) + (width)$) -- ($(Rf_{\y, \x, rightarrow}) + (width) + (height)$) -- ($(Rf_{\y, \x, rightarrow}) + (height)$) -- ($(Rf_{\y, \x, rightarrow})$);
\draw[black] ($(Rf_{\y, \x, rightarrow})$) -- ($(Rf_{\y, \x, rightarrow}) + (width)$) -- ($(Rf_{\y, \x, rightarrow}) + (width) + (height)$) -- ($(Rf_{\y, \x, rightarrow}) + (height)$) -- ($(Rf_{\y, \x, rightarrow})$);
\node (label) at ($(Rf_{\y, \x, rightarrow}) + (labelshift)$)  {$\overset{_{\rightarrow}}{f_{\y}^{\x}}$};
\draw[fill, black!20] ($(Rf_{\y, \x, leftarrow})$) -- ($(Rf_{\y, \x, leftarrow}) + (width)$) -- ($(Rf_{\y, \x, leftarrow}) + (width) + (height)$) -- ($(Rf_{\y, \x, leftarrow}) + (height)$) -- ($(Rf_{\y, \x, leftarrow})$);
\draw[black] ($(Rf_{\y, \x, leftarrow})$) -- ($(Rf_{\y, \x, leftarrow}) + (width)$) -- ($(Rf_{\y, \x, leftarrow}) + (width) + (height)$) -- ($(Rf_{\y, \x, leftarrow}) + (height)$) -- ($(Rf_{\y, \x, leftarrow})$);
\node (label) at ($(Rf_{\y, \x, leftarrow}) + (labelshift)$)  {$\overset{_{\leftarrow}}{f_{\y}^{\x}}$};
}
}

%unsatisfied arrow-f_i^r
\foreach \y in {1,4}{
\foreach \x in {1,2}{
\draw[fill, black!20] ($(Rf_{\y, \x, rightarrow})$) -- ($(Rf_{\y, \x, rightarrow}) + (width)$) -- ($(Rf_{\y, \x, rightarrow}) + (width) + (height)$) -- ($(Rf_{\y, \x, rightarrow}) + (height)$) -- ($(Rf_{\y, \x, rightarrow})$);
\draw[black] ($(Rf_{\y, \x, rightarrow})$) -- ($(Rf_{\y, \x, rightarrow}) + (width)$) -- ($(Rf_{\y, \x, rightarrow}) + (width) + (height)$) -- ($(Rf_{\y, \x, rightarrow}) + (height)$) -- ($(Rf_{\y, \x, rightarrow})$);
\node (label) at ($(Rf_{\y, \x, rightarrow}) + (labelshift)$)  {$\overset{_{\rightarrow}}{f_{\y}^{\x}}$};
\draw[fill, black!20] ($(Rf_{\y, \x, leftarrow})$) -- ($(Rf_{\y, \x, leftarrow}) + (width)$) -- ($(Rf_{\y, \x, leftarrow}) + (width) + (height)$) -- ($(Rf_{\y, \x, leftarrow}) + (height)$) -- ($(Rf_{\y, \x, leftarrow})$);
\draw[black] ($(Rf_{\y, \x, leftarrow})$) -- ($(Rf_{\y, \x, leftarrow}) + (width)$) -- ($(Rf_{\y, \x, leftarrow}) + (width) + (height)$) -- ($(Rf_{\y, \x, leftarrow}) + (height)$) -- ($(Rf_{\y, \x, leftarrow})$);
\node (label) at ($(Rf_{\y, \x, leftarrow}) + (labelshift)$)  {$\overset{_{\leftarrow}}{f_{\y}^{\x}}$};
}
}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%h-vertices
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%satisfied h^0_t_i
\foreach \y in {1,4}{
\draw[fill, black!20] ($(Rht_{\y,0})$) -- ($(Rht_{\y,0}) + (width)$) -- ($(Rht_{\y,0}) + (width) + (height)$) -- ($(Rht_{\y,0}) + (height)$) -- ($(Rht_{\y,0})$);
\draw[black] ($(Rht_{\y,0})$) -- ($(Rht_{\y,0}) + (width)$) -- ($(Rht_{\y,0}) + (width) + (height)$) -- ($(Rht_{\y,0}) + (height)$) -- ($(Rht_{\y,0})$);
\node (label) at ($(Rht_{\y,0}) + (labelshift)$)  {$h^0_{t_{\y}}$};
}

%unsatisfied h^0_t_i
\foreach \y in {2,3}{
\draw[fill, black!20] ($(Rht_{\y,0})$) -- ($(Rht_{\y,0}) + (width)$) -- ($(Rht_{\y,0}) + (width) + (height)$) -- ($(Rht_{\y,0}) + (height)$) -- ($(Rht_{\y,0})$);
\draw[black] ($(Rht_{\y,0})$) -- ($(Rht_{\y,0}) + (width)$) -- ($(Rht_{\y,0}) + (width) + (height)$) -- ($(Rht_{\y,0}) + (height)$) -- ($(Rht_{\y,0})$);
\node (label) at ($(Rht_{\y,0}) + (labelshift)$)  {$h^0_{t_{\y}}$};
}
%satisfied h^0_f_i^r
\foreach \y in {2,3}{
\foreach \x in {1,2}{
\draw[fill, black!20] ($(Rhf_{\y,\x,0})$) -- ($(Rhf_{\y,\x,0}) + (width)$) -- ($(Rhf_{\y,\x,0}) + (width) + (height)$) -- ($(Rhf_{\y,\x,0}) + (height)$) -- ($(Rhf_{\y,\x,0})$);
\draw[black] ($(Rhf_{\y,\x,0})$) -- ($(Rhf_{\y,\x,0}) + (width)$) -- ($(Rhf_{\y,\x,0}) + (width) + (height)$) -- ($(Rhf_{\y,\x,0}) + (height)$) -- ($(Rhf_{\y,\x,0})$);
\node (label) at ($(Rhf_{\y,\x,0}) + (labelshift)$)  {$h^0_{f_{\y}^{\x}}$};
}}

%unsatisfied h^0_f_i^r
\foreach \y in {1,4}{
\foreach \x in {1,2}{
\draw[fill, black!20] ($(Rhf_{\y,\x,0})$) -- ($(Rhf_{\y,\x,0}) + (width)$) -- ($(Rhf_{\y,\x,0}) + (width) + (height)$) -- ($(Rhf_{\y,\x,0}) + (height)$) -- ($(Rhf_{\y,\x,0})$);
\draw[black] ($(Rhf_{\y,\x,0})$) -- ($(Rhf_{\y,\x,0}) + (width)$) -- ($(Rhf_{\y,\x,0}) + (width) + (height)$) -- ($(Rhf_{\y,\x,0}) + (height)$) -- ($(Rhf_{\y,\x,0})$);
\node (label) at ($(Rhf_{\y,\x,0}) + (labelshift)$)  {$h^0_{f_{\y}^{\x}}$};
}}



%satisfied h^r_t_i r=1,2
\foreach \y in {1,4}{
\foreach \r in {1,2}{
\draw[fill, black!20] ($(Rht_{\y,\r})$) -- ($(Rht_{\y,\r}) + (width)$) -- ($(Rht_{\y,\r}) + (width) + (height)$) -- ($(Rht_{\y,\r}) + (height)$) -- ($(Rht_{\y,\r})$);
\draw[black] ($(Rht_{\y,\r})$) -- ($(Rht_{\y,\r}) + (width)$) -- ($(Rht_{\y,\r}) + (width) + (height)$) -- ($(Rht_{\y,\r}) + (height)$) -- ($(Rht_{\y,\r})$);
\node (label) at ($(Rht_{\y,\r}) + (labelshift)$)  {$h^{\r}_{t_{\y}}$};
}}

%unsatisfied  h^r_t_i r=1,2
\foreach \y in {2,3}{
\foreach \r in {1,2}{
\draw[fill, black!20] ($(Rht_{\y,\r})$) -- ($(Rht_{\y,\r}) + (width)$) -- ($(Rht_{\y,\r}) + (width) + (height)$) -- ($(Rht_{\y,\r}) + (height)$) -- ($(Rht_{\y,\r})$);
\draw[black] ($(Rht_{\y,\r})$) -- ($(Rht_{\y,\r}) + (width)$) -- ($(Rht_{\y,\r}) + (width) + (height)$) -- ($(Rht_{\y,\r}) + (height)$) -- ($(Rht_{\y,\r})$);
\node (label) at ($(Rht_{\y,\r}) + (labelshift)$)  {$h^{\r}_{t_{\y}}$};
}}
%satisfied h^r_f_i^x r=1,2
\foreach \y in {2,3}{
\foreach \r in {1,2}{
\foreach \x in {1,2}{
\draw[fill, black!20] ($(Rhf_{\y,\x,\r})$) -- ($(Rhf_{\y,\x,\r}) + (width)$) -- ($(Rhf_{\y,\x,\r}) + (width) + (height)$) -- ($(Rhf_{\y,\x,\r}) + (height)$) -- ($(Rhf_{\y,\x,\r})$);
\draw[black] ($(Rhf_{\y,\x,\r})$) -- ($(Rhf_{\y,\x,\r}) + (width)$) -- ($(Rhf_{\y,\x,\r}) + (width) + (height)$) -- ($(Rhf_{\y,\x,\r}) + (height)$) -- ($(Rhf_{\y,\x,\r})$);
\node (label) at ($(Rhf_{\y,\x,\r}) + (labelshift)$)  {$h^{\r}_{f_{\y}^{\x}}$};
}}}

%unsatisfied h^r_f_i_x r=1,2
\foreach \y in {1,4}{
\foreach \r in {1,2}{
\foreach \x in {1,2}{
\draw[fill, black!20] ($(Rhf_{\y,\x,\r})$) -- ($(Rhf_{\y,\x,\r}) + (width)$) -- ($(Rhf_{\y,\x,\r}) + (width) + (height)$) -- ($(Rhf_{\y,\x,\r}) + (height)$) -- ($(Rhf_{\y,\x,\r})$);
\draw[black] ($(Rhf_{\y,\x,\r})$) -- ($(Rhf_{\y,\x,\r}) + (width)$) -- ($(Rhf_{\y,\x,\r}) + (width) + (height)$) -- ($(Rhf_{\y,\x,\r}) + (height)$) -- ($(Rhf_{\y,\x,\r})$);
\node (label) at ($(Rhf_{\y,\x,\r}) + (labelshift)$)  {$h^{\r}_{f_{\y}^{\x}}$};
}}}



%satisfied h^r_t_i r=3,4
\foreach \y in {1,4}{
\foreach \r in {3,4}{
\draw[fill, black!20] ($(Rht_{\y,\r})$) -- ($(Rht_{\y,\r}) + (width)$) -- ($(Rht_{\y,\r}) + (width) + (height)$) -- ($(Rht_{\y,\r}) + (height)$) -- ($(Rht_{\y,\r})$);
\draw[black] ($(Rht_{\y,\r})$) -- ($(Rht_{\y,\r}) + (width)$) -- ($(Rht_{\y,\r}) + (width) + (height)$) -- ($(Rht_{\y,\r}) + (height)$) -- ($(Rht_{\y,\r})$);
\node (label) at ($(Rht_{\y,\r}) + (labelshift)$)  {$h^{\r}_{t_{\y}}$};
}}

%unsatisfied  h^r_t_i r=3,4
\foreach \y in {2,3}{
\foreach \r in {3,4}{
\draw[fill, black!20] ($(Rht_{\y,\r})$) -- ($(Rht_{\y,\r}) + (width)$) -- ($(Rht_{\y,\r}) + (width) + (height)$) -- ($(Rht_{\y,\r}) + (height)$) -- ($(Rht_{\y,\r})$);
\draw[black] ($(Rht_{\y,\r})$) -- ($(Rht_{\y,\r}) + (width)$) -- ($(Rht_{\y,\r}) + (width) + (height)$) -- ($(Rht_{\y,\r}) + (height)$) -- ($(Rht_{\y,\r})$);
\node (label) at ($(Rht_{\y,\r}) + (labelshift)$)  {$h^{\r}_{t_{\y}}$};
}}
%satisfied h^r_f_i^x r=3,4
\foreach \y in {2,3}{
\foreach \r in {3,4}{
\foreach \x in {1,2}{
\draw[fill, black!20] ($(Rhf_{\y,\x,\r})$) -- ($(Rhf_{\y,\x,\r}) + (width)$) -- ($(Rhf_{\y,\x,\r}) + (width) + (height)$) -- ($(Rhf_{\y,\x,\r}) + (height)$) -- ($(Rhf_{\y,\x,\r})$);
\draw[black] ($(Rhf_{\y,\x,\r})$) -- ($(Rhf_{\y,\x,\r}) + (width)$) -- ($(Rhf_{\y,\x,\r}) + (width) + (height)$) -- ($(Rhf_{\y,\x,\r}) + (height)$) -- ($(Rhf_{\y,\x,\r})$);
\node (label) at ($(Rhf_{\y,\x,\r}) + (labelshift)$)  {$h^{\r}_{f_{\y}^{\x}}$};
}}}

%unsatisfied h^r_f_i_x r=3,4
\foreach \y in {1,4}{
\foreach \r in {3,4}{
\foreach \x in {1,2}{
\draw[fill, black!20] ($(Rhf_{\y,\x,\r})$) -- ($(Rhf_{\y,\x,\r}) + (width)$) -- ($(Rhf_{\y,\x,\r}) + (width) + (height)$) -- ($(Rhf_{\y,\x,\r}) + (height)$) -- ($(Rhf_{\y,\x,\r})$);
\draw[black] ($(Rhf_{\y,\x,\r})$) -- ($(Rhf_{\y,\x,\r}) + (width)$) -- ($(Rhf_{\y,\x,\r}) + (width) + (height)$) -- ($(Rhf_{\y,\x,\r}) + (height)$) -- ($(Rhf_{\y,\x,\r})$);
\node (label) at ($(Rhf_{\y,\x,\r}) + (labelshift)$)  {$h^{\r}_{f_{\y}^{\x}}$};
}}}






\end{tikzpicture}
